Contextual Neural Model for Translating Bilingual Multi-Speaker Conversations

Recent works in neural machine translation have begun to explore document translation. However, translating online multi-speaker conversations is still an open problem. In this work, we propose the task of translating Bilingual Multi-Speaker Conversations, and explore neural architectures which exploit both source and target-side conversation histories for this task. To initiate an evaluation for this task, we introduce datasets extracted from Europarl v7 and OpenSubtitles2016. Our experiments on four language-pairs confirm the significance of leveraging conversation history, both in terms of BLEU and manual evaluation.

==> figure-corpora.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    size & base & context\\
    I & 24.74 & 26.34\\
    II & 28.23 & 29.35\\
    III & 29.75 & 31.23\\
    }\mydata

\begin{figure}[t!]
\begin{tikzpicture}
    \begin{axis}[
            ybar,
	enlarge x limits=0.2,
            x=2cm,
            bar width=0.6cm,
            height=.63\linewidth,
            legend style={at={(0.5,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={I, II, III},
            xtick=data,
            nodes near coords,
 	 every node near coord/.append style={font=\scriptsize},
            nodes near coords align={vertical},
            ymin=24,ymax=34,
            ylabel={BLEU},
        ]
        \addplot table[x=size,y=base]{\mydata};
        \addplot table[x=size,y=context]{\mydata};
        \legend{\small{Base MT}, \small{BaseMT+SrcContext}}
    \end{axis}
\end{tikzpicture}
\caption{BLEU scores on En-De test set while training (I) smaller base model with smaller corpus (previous experiment), (II) smaller base model with larger corpus, and (III) a larger base model with larger corpus.}
\label{fig:compare}
\end{figure}
